On Integer Programming, Discrepancy, and Convolution

Integer programs with m constraints are solvable in pseudo-polynomial time in $\Delta$, the largest coefficient in a constraint, when m is a fixed constant. We give a new algorithm with a running time of $O(\sqrt{m}\Delta)^{2m} + O(nm)$, which improves on the state-of-the-art. Moreover, we show that improving on our algorithm for any $m$ is equivalent to improving over the quadratic time algorithm for $(\min,~+)$-convolution. This is a strong evidence that our algorithm's running time is the best possible. We also present a specialized algorithm with running time $O(\sqrt{m} \Delta)^{(1 + o(1))m} + O(nm)$ for testing feasibility of an integer program and also give a tight lower bound, which is based on the SETH in this case.

==> figure1.tex <==
\begin{tikzpicture}
  \draw (0, -0.5) rectangle (7, 5.5);
  \node[name=b, cross] at (6, 4.5) {};
  \draw (b) node[xshift=8, yshift=4] {$b$};
  \node[name=z, cross] at (1, 0.5) {};
  \draw (z) node[xshift=8, yshift=4] {$0$};
  \draw[thick, ->] (z) -- (0.6, 1.5);%
  \draw[thick, ->] (0.6, 1.5) -- (0.6, 2);%
  \draw[thick, ->] (0.6, 2) -- (0.8, 2.6);
  \draw[thick, ->] (0.8, 2.6) -- (1.4, 3);%
  \draw[thick, ->] (1.4, 3) -- (1, 3.5);%
  \draw[thick, ->] (1, 3.5) -- (1, 4.5);%
  \draw[thick, ->] (1, 4.5) -- (0.4, 3.9);%
  \draw[thick, ->] (0.4, 3.9) -- (1.2, 4);%
  \draw[thick, ->] (1.2, 4) -- (1.8, 4);%
  \draw[thick, ->] (1.8, 4) -- (2.5, 3.7);
  \draw[thick, ->] (2.5, 3.7) -- (3.2, 4.3);%
  \draw[thick, ->] (3.2, 4.3) -- (4.2, 4.3);%
  \draw[thick, ->] (4.2, 4.3) -- (4.8, 4);%
  \draw[thick, ->] (4.8, 4) -- (5.3, 3.5);%
  \draw[thick, ->] (5.3, 3.5) -- (5.7, 3.8);%
  \draw[thick, ->] (5.7, 3.8) -- (b);%
\end{tikzpicture}
\begin{tikzpicture}
  \draw (0, -0.5) rectangle (7, 5.5);
  \node[name=b, cross] at (6, 4.5) {};
  \draw (b) node[xshift=8, yshift=4] {$b$};
  \node[name=b2, cross] at (3.5, 2.5) {};
  \draw (b2) node[xshift=-9, yshift=4] {$\frac b 2$};
  \draw[thick, dashed] (2.8, 1.8) rectangle (4.2, 3.2);
  \node[name=z, cross] at (1, 0.5) {};
  \draw (z) node[xshift=8, yshift=-4] {$0$};
  \draw[thick, ->] (z) -- (1.6, 0.9);
  \draw[thick, ->] (1.6, 0.9) -- (2.3, 1.5);
  \draw[thick, ->] (2.3, 1.5) -- (2.3, 2);
  \draw[thick, ->] (2.3, 2) -- (2.8, 1.5);
  \draw[thick, ->] (2.8, 1.5) -- (3.1, 2.2);
  \draw[thick, ->] (3.1, 2.2) -- (3.9, 2.3);
  \draw[thick, ->] (3.9, 2.3) -- (3.3, 1.7);
  \draw[thick, ->] (3.3, 1.7) -- (3.3, 2.7);
  \draw[thick, ->] (3.3, 2.7) -- (3.7, 3);
  \draw[thick, ->] (3.7, 3) -- (4.3, 2.7);
  \draw[thick, ->] (4.3, 2.7) -- (3.9, 3.2);
  \draw[thick, ->] (3.9, 3.2) -- (4.5, 3.2);
  \draw[thick, ->] (4.5, 3.2) -- (4.7, 3.8);
  \draw[thick, ->] (4.7, 3.8) -- (5.7, 3.8);
  \draw[thick, ->] (5.7, 3.8) -- (5.3, 4.8);
  \draw[thick, ->] (5.3, 4.8) -- (b);

  \draw[thick, dashed] (0.3, -0.2) -- (0.3, 1.2) -- (5.3, 5.2)
     -- (6.7, 5.2) -- (6.7, 3.8) -- (1.7, -0.2) -- (0.3, -0.2);
\end{tikzpicture}
